Fast computation of the TGOSPA metric for multiple target tracking via unbalanced optimal transport

In multiple target tracking, it is important to be able to evaluate the performance of different tracking algorithms. The trajectory generalized optimal sub-pattern assignment metric (TGOSPA) is a recently proposed metric for such evaluations. The TGOSPA metric is computed as the solution to an optimization problem, but for large tracking scenarios, solving this problem becomes computationally demanding. In this paper, we present an approximation algorithm for evaluating the TGOSPA metric, based on casting the TGOSPA problem as an unbalanced multimarginal optimal transport problem. Following recent advances in computational optimal transport, we introduce an entropy regularization and derive an iterative scheme for solving the Lagrangian dual of the regularized problem. Numerical results suggest that our proposed algorithm is more computationally efficient than the alternative of computing the exact metric using a linear programming solver, while still providing an adequate approximation of the metric.

==> figures/structure_figure.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta, decorations.pathmorphing, backgrounds, positioning, fit, petri, matrix, shapes.geometric}

\definecolor{tol_vib_red}{HTML}{CC3311}
\definecolor{tol_vib_teal}{HTML}{009988}
\definecolor{tol_vib_gray}{HTML}{BBBBBB}

\begin{document}

\begin{tikzpicture}
    [
        marginal/.style={circle, draw=black!75, fill=tol_vib_gray!20, thick, inner sep=0pt, minimum size=25mm, node font=\Large},
        empty/.style={regular polygon, regular polygon sides=4, draw=black, fill=black!5, minimum size=8.5mm},
        dot/.style={anchor=base, draw=none, fill=black!10, text depth=.5ex, text height=2ex, text width=1em},
        filled/.style={anchor=base, draw=black, fill=tol_vib_red!60, text depth=.5ex, text height=2ex, text width=1em},
        between base/.style args={#1 and #2}{between=#1.base and #2.base},
        square/.style={regular polygon, regular polygon sides=4}
    ]
   
    \node[marginal] (1)              {};
    \node[marginal] (2) [right=of 1] {};
    \node[marginal] (3) [right=of 2] {};
    \node[marginal] (4) [right=of 3] {};
    \node[marginal] (5) [right=of 4] {};
    
    \draw [->] (1) to[bend left=45] node[midway, sloped, above]{\Large $P_{1, 2}(M)$}     (2);
    \draw [->] (2) to[bend left=45] node[midway, sloped, above]{\Large $P_{2, 3}(M)$}     (3);
    \draw [->] (3) to[bend left=45] node[midway, sloped, above]{\Large $P_{T-2, T-1}(M)$} (4);
    \draw [->] (4) to[bend left=45] node[midway, sloped, above]{\Large $P_{T-1, T}(M)$}   (5);

    \matrix (m1) [matrix of nodes, below left = 15mm and -17mm of 1, row sep=-\pgflinewidth, column sep=-\pgflinewidth, nodes=empty, nodes in empty cells]{
        |[fill=tol_vib_red!75]| &                         &                         &                         &                   \\
                                & |[fill=tol_vib_red!75]| &                         &                         &                   \\
                                &                         & |[fill=tol_vib_red!75]| &                         &                   \\
                                &                         &                         & |[fill=tol_vib_red!75]| & |[fill=black!75]| \\
    };
    \node[text height=10mm] at (m1.south) {\Large $P_1(M)$};

    \matrix (m2) [matrix of nodes, below right = 15mm and -17mm of 2, row sep=-\pgflinewidth, column sep=-\pgflinewidth, nodes=empty, nodes in empty cells]{
        |[fill=tol_vib_red!75]| &                         &                         &                         &                   \\
                                & |[fill=tol_vib_red!75]| &                         &                         &                   \\
                                &                         & |[fill=tol_vib_red!75]| &                         &                   \\
                                &                         &                         & |[fill=tol_vib_red!75]| & |[fill=black!75]| \\
    };
    \node[text height=10mm] at (m2.south) {\Large $P_2(M)$};
    
    \matrix (m4) [matrix of nodes, below left = 15mm and -17mm of 4, row sep=-\pgflinewidth, column sep=-\pgflinewidth, nodes=empty, nodes in empty cells]{
                                & |[fill=tol_vib_red!75]| &                         &                         &                  \\
        |[fill=tol_vib_red!75]| &                         &                         &                         &                  \\
                                &                         &                         & |[fill=tol_vib_red!75]| &                  \\
                                &                         & |[fill=tol_vib_red!75]| &                         & |[fill=black!75]| \\
    };
    \node[text height=10mm] at (m4.south) {\Large $P_{T-1}(M)$};

    \matrix (m5) [matrix of nodes, below right = 15mm and -17mm of 5, row sep=-\pgflinewidth, column sep=-\pgflinewidth, nodes=empty, nodes in empty cells]{
                                &                         &                         &                         & |[fill=tol_vib_red!75]| \\
                                &                         &                         &                         & |[fill=tol_vib_red!75]| \\
                                &                         &                         &                         & |[fill=tol_vib_red!75]| \\
        |[fill=tol_vib_red!75]| & |[fill=tol_vib_red!75]| & |[fill=tol_vib_red!75]| & |[fill=tol_vib_red!75]| &                         \\
    };
    \node[text height=10mm] at (m5.south) {\Large $P_T(M)$};

    \draw[black!50, ->]             (m1-1-5.east) to[bend left=45] node[midway, sloped, above]      {} (m2-1-1.west);
    \draw[black, thick, ->]         (m1-2-5.east) to[bend left=45] node[midway, sloped, above] (e1) {} (m2-2-1.west);
    \draw[black!50, ->]             (m1-3-5.east) to[bend left=45]                                     (m2-3-1.west);
    \draw[black!50, ->]             (m1-4-5.east) to[bend left=45] node[midway, sloped, above] (ea) {} (m2-4-1.west);
    \draw[draw=none, ->]            (m1-4-5.east) to               node[midway, sloped, above] (ea) {} (m2-4-1.west);

    \draw[black!50, ->]             (m4-1-5.east) to[bend left=45] node[midway, sloped, above]      {} (m5-1-1.west);
    \draw[black!50, ->]             (m4-2-5.east) to[bend left=45] node[midway, sloped, above]      {} (m5-2-1.west);
    \draw[black!50, ->]             (m4-3-5.east) to[bend left=45]                                     (m5-3-1.west);
    \draw[black, thick, ->]         (m4-4-5.east) to[bend left=45] node[midway, sloped, above] (e2) {} (m5-4-1.west);
    \draw[draw=none, thick, ->]     (m4-4-5.east) to node[midway, sloped, above]               (eb) {} (m5-4-1.west);

    \draw[black!50, ->, dashed]     (m2-1-5.east) to[bend left=45] node[midway, sloped, above] (es) {} (m4-1-1.west);
    \draw[black!50, ->, dashed]     (m2-2-5.east) to[bend left=45] node[midway, sloped, above]      {} (m4-2-1.west);
    \draw[black!50, ->, dashed]     (m2-3-5.east) to[bend left=45] node[midway, sloped, above] (e3) {} (m4-3-1.west);
    \draw[black!50, ->, dashed]     (m2-4-5.east) to[bend left=45] node[midway, sloped, above]      {} (m4-4-1.west);
    \draw[draw=none, thick, ->]     (m2-4-5.east) to node[midway, sloped, above]               (ec) {} (m4-4-1.west);
    
    \matrix (t1) [matrix of nodes, below = 15mm of ea, row sep=-\pgflinewidth, column sep=-\pgflinewidth, nodes=empty, nodes in empty cells]{
        & & & & \\
        & |[fill=tol_vib_teal!75]| & & &\\
        & & & & \\
        & & & & \\
        & & & & \\
    };

    \matrix (t2) [matrix of nodes, below = 15mm of eb, row sep=-\pgflinewidth, column sep=-\pgflinewidth, nodes=empty, nodes in empty cells]{
        & & & & \\
        & & & &\\
        & & |[fill=tol_vib_teal!75]| & & \\
        & & & & \\
        |[fill=tol_vib_teal!75]|& |[fill=tol_vib_teal!75]| & & |[fill=tol_vib_teal!75]| & \\
    };

    \node[square, draw=black, fill=black!5, minimum size=42.5mm] (c) [below = 16.45mm of ec] {\Large $\cdots$};
    
    \node[text height=10mm] at (t1.south) {\Large $P_{1, 2}(M)_{(2, :), (2, :)}$};
    \node[text height=10mm] at (t2.south) {\Large $P_{T-1, T}(M)_{(4, :), (4, :)}$};

    \draw[black, thick, ->] (e1) to (t1.north);
    \draw[black, thick, ->] (e2) to (t2.north);
    \draw[black!50, ->, dashed] (ec) to ([yshift=(2.5)]c.north);
    
    \draw[black, ->, dashed] (1.center) to (m1.north);
    \draw[black, ->, dashed] (2.center) to (m2.north);
    \draw[black, ->, dashed] (4.center) to (m4.north);
    \draw[black, ->, dashed] (5.center) to (m5.north);
    
    \draw[black!50, ->, dashed] (3.center) to (es);

    \node[marginal] (1)              {$P_1(M)$};
    \node[marginal] (2) [right=of 1] {$P_2(M)$};
    \node[marginal] (3) [right=of 2] {$\cdots$};
    \node[marginal] (4) [right=of 3] {$P_{T-1}(M)$};
    \node[marginal] (5) [right=of 4] {$P_T(M)$};
\end{tikzpicture}

\end{document}
